Bordered Heegaard Floer modules for satellite operations using planar graphs

Lipshitz, Ozsv\'ath, and Thurston extend the theory of bordered Heegaard Floer homology to compute $\mathbf{CF}^-$. Like with the hat theory, their minus invariants provide a recipe to compute knot invariants associated to satellite knots. We combinatorially construct the weighted $A_\infty$-modules associated to the $(p, 1)$-cable. The operations on these modules count certain classes of inductively constructed decorated planar graphs. This description of the weighted $A_\infty$-modules provides a combinatorial proof of the $A_\infty$ structure relations for the modules. We further prove a uniqueness property for the modules we construct: any weighted extensions of the unweighted $U = 0$ modules have isomorphic associated type D modules.

==> tikzit/ainf-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=smalldot] (1) at (2.5, -0.4) {};
		\node [style=none] (2) at (2.5, -1) {};
		\node [style=text-labels] (3) at (11.25, 0) {};
		\node [style=text-labels] (4) at (11.25, 0) {$=$};
		\node [style=smalldot] (5) at (2.5, 0.4) {};
		\node [style=none] (6) at (-8.5, 0) {$n = 1$:};
		\node [style=none] (7) at (-8.5, -3.5) {$n = 2$:};
		\node [style=none] (8) at (-2.15, -2.25) {};
		\node [style=smalldot] (9) at (-1.5, -3) {};
		\node [style=none] (10) at (-0.85, -2.25) {};
		\node [style=smalldot] (11) at (-1.5, -3.5) {};
		\node [style=none] (12) at (-1.5, -4.15) {};
		\node [style=none] (13) at (0.5, -3.5) {};
		\node [style=none] (14) at (0.5, -3.5) {$+$};
		\node [style=none] (15) at (1.75, -2.25) {};
		\node [style=smalldot] (16) at (2.15, -2.9) {};
		\node [style=none] (17) at (3.25, -2.25) {};
		\node [style=smalldot] (18) at (2.5, -3.475) {};
		\node [style=none] (19) at (2.5, -4.125) {};
		\node [style=none] (20) at (5.75, -2.25) {};
		\node [style=none] (22) at (7.25, -2.25) {};
		\node [style=smalldot] (23) at (6.5, -3.475) {};
		\node [style=none] (24) at (6.5, -4.15) {};
		\node [style=none] (25) at (4.5, -3.5) {};
		\node [style=none] (26) at (4.5, -3.5) {$+$};
		\node [style=text-labels] (27) at (11.25, -3.5) {};
		\node [style=text-labels] (28) at (11.25, -3.5) {$=$};
		\node [style=smalldot] (29) at (6.875, -2.9) {};
		\node [style=none] (30) at (-8.5, -7) {$n = 3$:};
		\node [style=none] (31) at (-4.5, -6) {};
		\node [style=smalldot] (32) at (-4.15, -6.55) {};
		\node [style=smalldot] (33) at (-3.75, -7.25) {};
		\node [style=none] (34) at (-3.75, -6) {};
		\node [style=none] (35) at (-3, -6) {};
		\node [style=none] (36) at (-3.75, -8) {};
		\node [style=none] (37) at (-2, -6) {};
		\node [style=smalldot] (39) at (-1.25, -7.25) {};
		\node [style=none] (40) at (-1.25, -6) {};
		\node [style=none] (41) at (-0.5, -6) {};
		\node [style=none] (42) at (-1.25, -8) {};
		\node [style=none] (43) at (0.5, -6) {};
		\node [style=smalldot] (45) at (1.25, -7.25) {};
		\node [style=none] (46) at (1.25, -6) {};
		\node [style=none] (47) at (2, -6) {};
		\node [style=none] (48) at (1.25, -8) {};
		\node [style=none] (55) at (3, -6) {};
		\node [style=smalldot] (57) at (3.75, -6.75) {};
		\node [style=none] (58) at (3.75, -6) {};
		\node [style=none] (59) at (4.5, -6) {};
		\node [style=none] (60) at (3.75, -8) {};
		\node [style=none] (61) at (5.5, -6) {};
		\node [style=smalldot] (63) at (5.95, -6.75) {};
		\node [style=none] (64) at (6.25, -6) {};
		\node [style=none] (65) at (7, -6) {};
		\node [style=none] (66) at (6.25, -8) {};
		\node [style=none] (67) at (12.25, 0) {$0$};
		\node [style=none] (68) at (12.25, -3.5) {$0$};
		\node [style=none] (69) at (8, -6) {};
		\node [style=smalldot] (71) at (9.05, -6.75) {};
		\node [style=none] (72) at (8.75, -6) {};
		\node [style=none] (73) at (9.5, -6) {};
		\node [style=none] (74) at (8.75, -8) {};
		\node [style=none] (75) at (-2.5, -7) {$+$};
		\node [style=none] (76) at (0, -7) {$+$};
		\node [style=none] (77) at (2.5, -7) {$+$};
		\node [style=none] (78) at (5, -7) {$+$};
		\node [style=none] (79) at (7.5, -7) {$+$};
		\node [style=text-labels] (80) at (11.25, -7) {};
		\node [style=text-labels] (81) at (11.25, -7) {$=$};
		\node [style=none] (82) at (12.25, -7) {$0$};
		\node [style=smalldot] (83) at (-1.25, -6.5) {};
		\node [style=smalldot] (84) at (1.675, -6.55) {};
		\node [style=smalldot] (85) at (3.75, -7.3) {};
		\node [style=smalldot] (86) at (6.25, -7.35) {};
		\node [style=smalldot] (88) at (8.75, -7.35) {};
		\node [style=none] (89) at (-12, 1) {};
		\node [style=smalldot] (90) at (-12, 0) {};
		\node [style=none] (91) at (-12, -1) {};
		\node [style=none] (92) at (-12.5, -2.5) {};
		\node [style=smalldot] (93) at (-12, -3.5) {};
		\node [style=none] (94) at (-12, -4.5) {};
		\node [style=none] (95) at (-11.5, -2.5) {};
		\node [style=none] (96) at (-12.75, -6) {};
		\node [style=smalldot] (97) at (-12, -7) {};
		\node [style=none] (98) at (-12, -8) {};
		\node [style=none] (99) at (-11.25, -6) {};
		\node [style=none] (100) at (-12, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (8.center) to (9);
		\draw (10.center) to (9);
		\draw (9) to (11);
		\draw (11) to (12.center);
		\draw (15.center) to (16);
		\draw (16) to (18);
		\draw (18) to (19.center);
		\draw (17.center) to (18);
		\draw (23) to (24.center);
		\draw (29) to (22.center);
		\draw (29) to (23);
		\draw (23) to (20.center);
		\draw (31.center) to (32);
		\draw (32) to (33);
		\draw (33) to (34.center);
		\draw (33) to (35.center);
		\draw (33) to (36.center);
		\draw (39) to (41.center);
		\draw (39) to (42.center);
		\draw (45) to (46.center);
		\draw (45) to (48.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (63) to (64.center);
		\draw (71) to (72.center);
		\draw (37.center) to (39);
		\draw (40.center) to (83);
		\draw (83) to (39);
		\draw (47.center) to (84);
		\draw (84) to (45);
		\draw (45) to (43.center);
		\draw (55.center) to (57);
		\draw (57) to (85);
		\draw (85) to (60.center);
		\draw (65.center) to (86);
		\draw (63) to (86);
		\draw (86) to (66.center);
		\draw (71) to (88);
		\draw (88) to (74.center);
		\draw (69.center) to (88);
		\draw (61.center) to (63);
		\draw (73.center) to (71);
		\draw (89.center) to (90);
		\draw (90) to (91.center);
		\draw (92.center) to (93);
		\draw (93) to (94.center);
		\draw (95.center) to (93);
		\draw (96.center) to (97);
		\draw (97) to (98.center);
		\draw (99.center) to (97);
		\draw (100.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/ainf-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=surrounded] (1) at (4.5, 0) {$0$};
		\node [style=none] (2) at (4.5, -1) {};
		\node [style=text-labels] (3) at (18, 0) {};
		\node [style=text-labels] (4) at (18, 0) {$=$};
		\node [style=surrounded] (5) at (4.5, 1) {$1$};
		\node [style=none] (6) at (-9.5, 0) {$(n,w) = (0,1)$:};
		\node [style=none] (7) at (-9.5, -3.5) {$(n,w) = (1,1)$:};
		\node [style=text-labels] (27) at (18, -3.5) {};
		\node [style=text-labels] (28) at (18, -3.5) {$=$};
		\node [style=none] (30) at (-9.5, -7) {$(n,w) = (2,1)$:};
		\node [style=none] (31) at (-6.25, -6) {};
		\node [style=surrounded] (32) at (-5.9, -6.55) {$1$};
		\node [style=surrounded] (33) at (-5.5, -7.25) {$0$};
		\node [style=none] (35) at (-4.75, -6) {};
		\node [style=none] (36) at (-5.5, -8) {};
		\node [style=none] (37) at (9.5, -6) {};
		\node [style=surrounded] (39) at (10.25, -7.25) {$0$};
		\node [style=none] (41) at (11, -6) {};
		\node [style=none] (42) at (10.25, -8) {};
		\node [style=none] (43) at (-1.25, -6) {};
		\node [style=surrounded] (45) at (-0.5, -7.25) {$0$};
		\node [style=none] (47) at (0.25, -6) {};
		\node [style=none] (48) at (-0.5, -8) {};
		\node [style=none] (55) at (3.75, -6) {};
		\node [style=surrounded] (57) at (4.5, -6.7) {$0$};
		\node [style=none] (59) at (5.25, -6) {};
		\node [style=none] (60) at (4.5, -8) {};
		\node [style=none] (61) at (12.25, -6) {};
		\node [style=none] (65) at (13.75, -6) {};
		\node [style=none] (66) at (13, -8) {};
		\node [style=none] (67) at (19, 0) {$0$};
		\node [style=none] (68) at (19, -3.5) {$0$};
		\node [style=none] (69) at (14.75, -6) {};
		\node [style=none] (73) at (16.25, -6) {};
		\node [style=none] (74) at (15.5, -8) {};
		\node [style=none] (75) at (-4.25, -7) {$+$};
		\node [style=none] (76) at (8.5, -7) {$+$};
		\node [style=none] (77) at (3.25, -7) {$+$};
		\node [style=none] (78) at (11.75, -7) {$+$};
		\node [style=none] (79) at (14.25, -7) {$+$};
		\node [style=text-labels] (80) at (18, -7) {};
		\node [style=text-labels] (81) at (18, -7) {$=$};
		\node [style=none] (82) at (19, -7) {$0$};
		\node [style=surrounded] (84) at (-0.075, -6.55) {$1$};
		\node [style=surrounded] (85) at (4.5, -7.375) {$1$};
		\node [style=surrounded] (86) at (13, -7.25) {$0$};
		\node [style=surrounded] (88) at (15.5, -7.25) {$0$};
		\node [style=surrounded] (100) at (1.25, -3.75) {$0$};
		\node [style=none] (101) at (1.25, -4.5) {};
		\node [style=surrounded] (102) at (1.25, -3) {$1$};
		\node [style=none] (103) at (1.25, -2.25) {};
		\node [style=surrounded] (104) at (3.5, -3.75) {$0$};
		\node [style=none] (105) at (3.5, -4.5) {};
		\node [style=surrounded] (106) at (3.5, -3) {$1$};
		\node [style=none] (107) at (3.5, -2.25) {};
		\node [style=none] (108) at (2.375, -3.5) {$+$};
		\node [style=surrounded] (109) at (5.75, -3.5) {$0$};
		\node [style=none] (110) at (5.75, -4.5) {};
		\node [style=none] (111) at (5.75, -2.25) {};
		\node [style=surrounded] (112) at (6.25, -3) {$1$};
		\node [style=surrounded] (113) at (8.75, -3.5) {$0$};
		\node [style=none] (114) at (8.75, -4.5) {};
		\node [style=none] (115) at (8.75, -2.25) {};
		\node [style=surrounded] (116) at (8.25, -3) {$1$};
		\node [style=none] (117) at (4.625, -3.5) {$+$};
		\node [style=none] (118) at (7.25, -3.5) {$+$};
		\node [style=surrounded] (119) at (9.5, -6.75) {$1$};
		\node [style=surrounded] (120) at (16.25, -6.75) {$1$};
		\node [style=surrounded] (121) at (13, -6.5) {$1$};
		\node [style=none] (122) at (-3.75, -6) {};
		\node [style=surrounded] (123) at (-3.4, -6.55) {$0$};
		\node [style=surrounded] (124) at (-3, -7.25) {$1$};
		\node [style=none] (125) at (-2.25, -6) {};
		\node [style=none] (126) at (-3, -8) {};
		\node [style=none] (127) at (-1.75, -7) {$+$};
		\node [style=none] (128) at (1.25, -6) {};
		\node [style=surrounded] (129) at (2, -7.25) {$1$};
		\node [style=none] (130) at (2.75, -6) {};
		\node [style=none] (131) at (2, -8) {};
		\node [style=surrounded] (132) at (2.425, -6.55) {$0$};
		\node [style=none] (133) at (0.75, -7) {$+$};
		\node [style=none] (134) at (6.25, -6) {};
		\node [style=surrounded] (135) at (7, -6.7) {$1$};
		\node [style=none] (136) at (7.75, -6) {};
		\node [style=none] (137) at (7, -8) {};
		\node [style=surrounded] (138) at (7, -7.375) {$0$};
		\node [style=none] (139) at (5.75, -7) {$+$};
		\node [style=surrounded] (141) at (-13, 0.5) {$1$};
		\node [style=none] (142) at (-13, -0.5) {};
		\node [style=none] (143) at (-13, -2.5) {};
		\node [style=surrounded] (144) at (-13, -3.5) {$1$};
		\node [style=none] (145) at (-13, -4.5) {};
		\node [style=none] (146) at (-13.5, -6) {};
		\node [style=surrounded] (147) at (-13, -7) {$1$};
		\node [style=none] (148) at (-13, -8) {};
		\node [style=none] (149) at (-12.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (31.center) to (32);
		\draw (32) to (33);
		\draw (33) to (35.center);
		\draw (33) to (36.center);
		\draw (39) to (41.center);
		\draw (39) to (42.center);
		\draw (45) to (48.center);
		\draw (57) to (59.center);
		\draw (37.center) to (39);
		\draw (47.center) to (84);
		\draw (84) to (45);
		\draw (45) to (43.center);
		\draw (55.center) to (57);
		\draw (57) to (85);
		\draw (85) to (60.center);
		\draw (65.center) to (86);
		\draw (86) to (66.center);
		\draw (88) to (74.center);
		\draw (69.center) to (88);
		\draw (5) to (1);
		\draw (100) to (101.center);
		\draw (102) to (100);
		\draw (103.center) to (102);
		\draw (104) to (105.center);
		\draw (106) to (104);
		\draw (107.center) to (106);
		\draw (109) to (110.center);
		\draw (111.center) to (109);
		\draw (112) to (109);
		\draw (113) to (114.center);
		\draw (115.center) to (113);
		\draw (116) to (113);
		\draw (61.center) to (86);
		\draw (73.center) to (88);
		\draw (86) to (121);
		\draw (88) to (120);
		\draw (119) to (39);
		\draw (122.center) to (123);
		\draw (123) to (124);
		\draw (124) to (125.center);
		\draw (124) to (126.center);
		\draw (129) to (131.center);
		\draw (130.center) to (132);
		\draw (132) to (129);
		\draw (129) to (128.center);
		\draw (135) to (136.center);
		\draw (134.center) to (135);
		\draw (135) to (138);
		\draw (138) to (137.center);
		\draw (141) to (142.center);
		\draw (143.center) to (144);
		\draw (144) to (145.center);
		\draw (146.center) to (147);
		\draw (147) to (148.center);
		\draw (149.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/algebra-tiling-pattern.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=bigdot] (2) at (-3.175, 1.875) {};
		\node [style=none] (3) at (2.625, 2.25) {};
		\node [style=none] (4) at (-1.725, 2.65) {};
		\node [style=none] (5) at (1.275, 2.8) {};
		\node [style=none] (6) at (2.125, -2.5) {};
		\node [style=none] (7) at (-1.95, -2.575) {};
		\node [style=none] (8) at (-3.35, -1.7) {};
		\node [style=none] (9) at (3.625, -1.325) {};
		\node [style=dot] (10) at (-1.625, 1.6) {};
		\node [style=dot] (11) at (1.35, 1.775) {};
		\node [style=dot] (12) at (-1.75, -1.4) {};
		\node [style=dot] (13) at (1.825, -1.2) {};
		\node [style=number-labels] (14) at (-2, 2.125) {$1$};
		\node [style=number-labels] (15) at (-1.25, 2.175) {$2$};
		\node [style=number-labels] (16) at (-1.25, 1.25) {$3$};
		\node [style=number-labels] (17) at (-2, 1.25) {$4$};
		\node [style=number-labels] (18) at (1, 2.25) {$1$};
		\node [style=number-labels] (19) at (1.75, 2.25) {$2$};
		\node [style=number-labels] (20) at (1.75, 1.5) {$3$};
		\node [style=number-labels] (21) at (1, 1.425) {$4$};
		\node [style=number-labels] (22) at (1.425, -0.8) {$1$};
		\node [style=number-labels] (23) at (2.25, -0.8) {$2$};
		\node [style=number-labels] (24) at (2.25, -1.5) {$3$};
		\node [style=number-labels] (25) at (1.5, -1.5) {$4$};
		\node [style=number-labels] (26) at (-2.15, -1) {$1$};
		\node [style=number-labels] (27) at (-1.275, -1.025) {$2$};
		\node [style=number-labels] (28) at (-1.325, -1.875) {$3$};
		\node [style=number-labels] (29) at (-2.15, -1.875) {$4$};
		\node [style=none] (30) at (13.5, 0) {};
		\node [style=bigdot] (31) at (7.5, 0) {};
		\node [style=none] (32) at (10.5, 1.775) {};
		\node [style=none] (33) at (10.5, -1.775) {};
		\node [style=dot] (34) at (10.5, 0) {};
		\node [style=dot] (35) at (9.25, 0) {};
		\node [style=number-labels] (36) at (9.25, 0.5) {$2$};
		\node [style=number-labels] (37) at (10, 0.5) {$1$};
		\node [style=number-labels] (38) at (11, 0.5) {$2$};
		\node [style=number-labels] (39) at (11, -0.5) {$3$};
		\node [style=number-labels] (40) at (10, -0.5) {$4$};
		\node [style=dot] (41) at (8.5, 0) {};
		\node [style=number-labels] (42) at (8.5, 0.5) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [in=-150, out=-15, looseness=0.75] (2) to (3.center);
		\draw [bend left, looseness=0.25] (8.center) to (9.center);
		\draw [bend left=15, looseness=0.50] (4.center) to (7.center);
		\draw [bend right=15, looseness=0.25] (5.center) to (6.center);
		\draw [bend left=90] (31) to (30.center);
		\draw [bend right=90] (31) to (30.center);
		\draw [in=180, out=0] (31) to (30.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-ainf-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.75, -2) {};
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=none] (2) at (-14.7, -2.5) {};
		\node [style=none] (3) at (-2.8, -2.5) {};
		\node [style=none] (4) at (-13.35, -0.25) {};
		\node [style=none] (6) at (-15.25, -1.75) {$x$};
		\node [style=none] (7) at (-2.25, -1.75) {$x$};
		\node [style=none] (10) at (-14.3, -3.5) {};
		\node [style=none] (11) at (-3.15, -3.5) {};
		\node [style=none] (12) at (-12.425, 0.125) {};
		\node [style=none] (14) at (-11.425, 0.4) {};
		\node [style=none] (16) at (-5.95, 0.375) {};
		\node [style=none] (18) at (-4.125, -0.25) {};
		\node [style=none] (20) at (-4.975, 0.1) {};
		\node [style=none] (35) at (-15, -1.25) {};
		\node [style=none] (36) at (-2.5, -1.25) {};
		\node [style=none] (37) at (-14.25, 3.25) {};
		\node [style=none] (38) at (-3.25, 3.25) {};
		\node [style=none] (46) at (-2.65, 1.5) {};
		\node [style=none] (66) at (-0.5, 0) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (2.75, 2.75) {};
		\node [style=none] (69) at (2.75, -2.25) {};
		\node [style=bigdot] (74) at (2.2, 0) {};
		\node [style=none] (75) at (14.1, 0) {};
		\node [style=number-labels] (90) at (4.925, 0.1) {$3$};
		\node [style=number-labels] (92) at (7.975, 0.175) {$3$};
		\node [style=number-labels] (93) at (11.15, 0.075) {$3$};
		\node [style=number-labels] (95) at (5.375, 0.1) {$2$};
		\node [style=number-labels] (97) at (8.45, 0.175) {$2$};
		\node [style=number-labels] (98) at (11.6, 0.075) {$2$};
		\node [style=none] (100) at (13.55, 2.75) {};
		\node [style=none] (101) at (13.55, -2.25) {};
		\node [style=none] (104) at (5.275, 2.475) {};
		\node [style=none] (105) at (5.275, -1.225) {};
		\node [style=none] (108) at (8.2, 2.45) {};
		\node [style=none] (109) at (8.2, -1.175) {};
		\node [style=none] (110) at (11.225, 2.475) {};
		\node [style=none] (111) at (11.225, -1.225) {};
		\node [style=number-labels] (118) at (4.925, 0.675) {$4$};
		\node [style=number-labels] (120) at (7.975, 0.75) {$4$};
		\node [style=number-labels] (121) at (11.15, 0.65) {$4$};
		\node [style=number-labels] (123) at (5.375, 0.675) {$1$};
		\node [style=number-labels] (125) at (8.45, 0.75) {$1$};
		\node [style=number-labels] (126) at (11.6, 0.65) {$1$};
		\node [style=dot] (129) at (5.125, 0.375) {};
		\node [style=dot] (131) at (8.2, 0.45) {};
		\node [style=dot] (132) at (11.35, 0.35) {};
		\node [style=dot] (140) at (-12, -2.125) {};
		\node [style=dot] (141) at (-8.75, -2.05) {};
		\node [style=dot] (142) at (-5.5, -2.15) {};
		\node [style=dot] (143) at (-12.225, -0.925) {};
		\node [style=dot] (144) at (-8.75, -0.75) {};
		\node [style=dot] (145) at (-5.2, -1) {};
		\node [style=none] (146) at (-11.75, -3.25) {};
		\node [style=none] (147) at (-8.75, -3.25) {};
		\node [style=none] (148) at (-5.75, -3.25) {};
		\node [style=none] (149) at (-9.75, 0.625) {};
		\node [style=none] (150) at (-8.75, 0.65) {};
		\node [style=none] (151) at (-7.75, 0.6) {};
		\node [style=none] (152) at (-13.375, 0.5) {};
		\node [style=none] (153) at (-12.45, 0.875) {};
		\node [style=none] (154) at (-11.35, 1.175) {};
		\node [style=none] (155) at (-5.9, 1.1) {};
		\node [style=none] (156) at (-3.925, 0.425) {};
		\node [style=none] (157) at (-4.85, 0.8) {};
		\node [style=none] (158) at (-9.775, 1.375) {};
		\node [style=none] (159) at (-8.75, 1.4) {};
		\node [style=none] (160) at (-7.675, 1.375) {};
		\node [style=dot] (161) at (-11.45, 2.25) {};
		\node [style=dot] (162) at (-9.75, 2.5) {};
		\node [style=dot] (163) at (-7.65, 2.5) {};
		\node [style=dot] (164) at (-5.75, 2.25) {};
		\node [style=dot] (165) at (-3.85, 1.975) {};
		\node [style=dot] (166) at (-4.75, 3) {};
		\node [style=dot] (167) at (-8.75, 3.5) {};
		\node [style=dot] (168) at (-12.25, 3) {};
		\node [style=dot] (169) at (-13.25, 1.75) {};
		\node [style=none] (170) at (-14.875, 1.5) {};
		\node [style=none] (171) at (-13.075, 3.4) {};
		\node [style=none] (172) at (-11.45, 3.45) {};
		\node [style=none] (173) at (-12, 3.9) {};
		\node [style=none] (174) at (-9.575, 3.875) {};
		\node [style=none] (175) at (-7.975, 3.875) {};
		\node [style=none] (176) at (-8.75, 4.225) {};
		\node [style=none] (177) at (-5.525, 3.45) {};
		\node [style=none] (178) at (-3.9, 3.3) {};
		\node [style=none] (179) at (-4.775, 3.875) {};
		\node [style=number-labels] (180) at (-12.325, -2.525) {$3$};
		\node [style=number-labels] (181) at (-11.6, -2.475) {$2$};
		\node [style=number-labels] (182) at (-9.1, -2.4) {$3$};
		\node [style=number-labels] (183) at (-8.375, -2.425) {$2$};
		\node [style=number-labels] (184) at (-5.925, -2.45) {$3$};
		\node [style=number-labels] (185) at (-5.175, -2.5) {$2$};
		\node [style=number-labels] (186) at (-13.475, 2.1) {$4$};
		\node [style=number-labels] (187) at (-12.775, 2.975) {$3$};
		\node [style=number-labels] (188) at (-11.75, 3) {$2$};
		\node [style=number-labels] (189) at (-11.225, 2.525) {$1$};
		\node [style=number-labels] (190) at (-10, 2.775) {$4$};
		\node [style=number-labels] (191) at (-9.3, 3.475) {$3$};
		\node [style=number-labels] (192) at (-8.225, 3.5) {$2$};
		\node [style=number-labels] (193) at (-7.475, 2.8) {$1$};
		\node [style=number-labels] (194) at (-6.025, 2.55) {$4$};
		\node [style=number-labels] (195) at (-5.275, 3.05) {$3$};
		\node [style=number-labels] (196) at (-4.225, 2.925) {$2$};
		\node [style=number-labels] (197) at (-3.65, 2.275) {$1$};
		\node [style=none] (207) at (10.625, 1.85) {};
		\node [style=none] (208) at (13.95, 1.55) {};
		\node [style=none] (209) at (7.5, 1.875) {};
		\node [style=none] (210) at (8.875, 1.875) {};
		\node [style=none] (211) at (2.325, 1.5) {};
		\node [style=none] (212) at (5.825, 1.85) {};
		\node [style=number-labels] (213) at (11.075, 1.575) {$3$};
		\node [style=number-labels] (214) at (11.575, 1.575) {$2$};
		\node [style=dot] (217) at (11.325, 1.875) {};
		\node [style=number-labels] (218) at (7.95, 1.65) {$3$};
		\node [style=number-labels] (219) at (8.425, 1.65) {$2$};
		\node [style=dot] (222) at (8.2, 1.9) {};
		\node [style=number-labels] (223) at (4.9, 1.575) {$3$};
		\node [style=number-labels] (224) at (5.4, 1.575) {$2$};
		\node [style=dot] (227) at (5.175, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.50] (2.center) to (3.center);
		\draw [style=red, bend right=15, looseness=0.75] (0.center) to (10.center);
		\draw [style=red, bend left=15, looseness=0.50] (1.center) to (11.center);
		\draw [style=blue, bend left=90, looseness=0.75] (0.center) to (1.center);
		\draw [style=red, bend left=15] (35.center) to (37.center);
		\draw [style=red, bend left=15] (38.center) to (36.center);
		\draw [style=blue, bend left=75, looseness=0.75] (35.center) to (36.center);
		\draw [style=double-sided] (67.center) to (66.center);
		\draw [style=red, in=120, out=-120, looseness=0.75] (68.center) to (69.center);
		\draw [bend left=15, looseness=0.50] (74) to (75.center);
		\draw [style=red, bend left, looseness=0.75] (100.center) to (101.center);
		\draw [bend right, looseness=0.25] (104.center) to (105.center);
		\draw (108.center) to (109.center);
		\draw [bend left=15, looseness=0.50] (110.center) to (111.center);
		\draw (140) to (143);
		\draw (144) to (141);
		\draw [in=255, out=75, looseness=0.50] (142) to (145);
		\draw (12.center) to (143);
		\draw [in=150, out=-75, looseness=0.75] (4.center) to (140);
		\draw [bend left=15, looseness=0.75] (14.center) to (140);
		\draw [in=135, out=-90, looseness=0.25] (140) to (146.center);
		\draw (141) to (147.center);
		\draw [in=60, out=-105, looseness=0.25] (142) to (148.center);
		\draw (150.center) to (144);
		\draw [in=30, out=-90, looseness=0.50] (151.center) to (141);
		\draw [in=-90, out=135, looseness=0.50] (141) to (149.center);
		\draw [bend right=15, looseness=0.75] (16.center) to (142);
		\draw (145) to (20.center);
		\draw [in=30, out=-105, looseness=0.75] (18.center) to (142);
		\draw [bend left=15, looseness=0.75] (170.center) to (169);
		\draw [bend right=15, looseness=0.50] (169) to (152.center);
		\draw [bend right, looseness=0.50] (168) to (169);
		\draw [bend right=15, looseness=0.50] (168) to (153.center);
		\draw [bend left=15, looseness=0.75] (168) to (161);
		\draw [bend left=15, looseness=0.50] (161) to (154.center);
		\draw [bend right=15, looseness=0.50] (161) to (162);
		\draw [bend right=15, looseness=0.75] (162) to (158.center);
		\draw [bend left=15, looseness=0.75] (162) to (167);
		\draw (167) to (159.center);
		\draw [bend left=15] (167) to (163);
		\draw [bend left=15, looseness=0.50] (163) to (160.center);
		\draw [bend right=15, looseness=0.50] (163) to (164);
		\draw [bend left=15, looseness=0.75] (164) to (166);
		\draw [bend left=15, looseness=0.75] (166) to (165);
		\draw [bend left=15, looseness=0.50] (165) to (156.center);
		\draw [bend left=15, looseness=0.75] (165) to (46.center);
		\draw [bend left=15, looseness=0.50] (166) to (157.center);
		\draw [bend right=15, looseness=0.50] (164) to (155.center);
		\draw [bend left=15, looseness=0.75] (171.center) to (168);
		\draw [bend left=15, looseness=0.50] (168) to (173.center);
		\draw [bend left=15, looseness=0.75] (168) to (172.center);
		\draw [bend left=15, looseness=0.75] (174.center) to (167);
		\draw (167) to (176.center);
		\draw [bend left=15] (167) to (175.center);
		\draw [bend left=15] (177.center) to (166);
		\draw [bend right=15, looseness=0.50] (166) to (179.center);
		\draw [bend left=15] (166) to (178.center);
		\draw [bend left=15, looseness=0.50] (207.center) to (208.center);
		\draw [bend left=15, looseness=0.50] (209.center) to (210.center);
		\draw [bend left=15, looseness=0.50] (211.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-ainf-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0.75) {};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-8.45, -1.75) {};
		\node [style=none] (3) at (-2.55, -1.75) {};
		\node [style=none] (4) at (-5.5, 1.425) {};
		\node [style=none] (7) at (-5.025, 2.05) {$c$};
		\node [style=dot] (10) at (-5.5, -1.3) {};
		\node [style=none] (11) at (-5.5, -3.4) {};
		\node [style=dot] (12) at (-5.5, 0) {};
		\node [style=none] (13) at (-7.95, 1.15) {};
		\node [style=none] (14) at (-3.05, 1.15) {};
		\node [style=number-labels] (15) at (-5.95, -1.75) {$3$};
		\node [style=number-labels] (16) at (-5.05, -1.75) {$2$};
		\node [style=none] (17) at (-4.5, 1.9) {};
		\node [style=none] (18) at (-2, 1.15) {};
		\node [style=none] (19) at (-3.75, 6.15) {};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=dot] (38) at (-2.25, 3) {};
		\node [style=none] (39) at (-2.775, 1.625) {};
		\node [style=none] (40) at (-3.975, 5.575) {};
		\node [style=none] (41) at (-1.25, 3) {};
		\node [style=number-labels] (42) at (-1.95, 3.425) {$1$};
		\node [style=none] (43) at (-4.45, 3.25) {};
		\node [style=none] (44) at (-5.475, -0.75) {};
		\node [style=none] (45) at (2.75, 0.75) {};
		\node [style=none] (49) at (6, 1.4) {};
		\node [style=none] (50) at (6.3, 1.925) {$c$};
		\node [style=dot] (51) at (6, -1.3) {};
		\node [style=none] (52) at (6, -3.4) {};
		\node [style=dot] (53) at (6, 0) {};
		\node [style=none] (54) at (3.55, 1.075) {};
		\node [style=none] (55) at (8.45, 1.15) {};
		\node [style=number-labels] (56) at (5.55, -1.75) {$3$};
		\node [style=number-labels] (57) at (6.45, -1.75) {$2$};
		\node [style=none] (58) at (6.75, 1.4) {};
		\node [style=none] (60) at (7.75, 6.15) {};
		\node [style=none] (66) at (6.875, 3.25) {};
		\node [style=none] (67) at (3, -1.75) {};
		\node [style=none] (68) at (8.9, -1.75) {};
		\node [style=none] (69) at (7.5, 5.575) {};
		\node [style=number-labels] (70) at (7.25, -1.075) {$1$};
		\node [style=none] (71) at (4.5, 1.25) {};
		\node [style=none] (72) at (6, -0.75) {};
		\node [style=none] (73) at (7.225, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (3.center);
		\draw (10) to (11.center);
		\draw (4.center) to (12);
		\draw (12) to (10);
		\draw [bend right, looseness=0.50] (13.center) to (10);
		\draw [bend right, looseness=0.50] (10) to (14.center);
		\draw [style=blue, bend left=45, looseness=0.50] (0.center) to (1.center);
		\draw [style=blue, in=135, out=0, looseness=0.75] (17.center) to (18.center);
		\draw [style=double-sided] (37.center) to (36.center);
		\draw [bend left=15, looseness=0.50] (38) to (39.center);
		\draw [bend left] (40.center) to (38);
		\draw [bend left, looseness=0.50] (38) to (41.center);
		\draw [style=dashededged, in=0, out=15] (44.center) to (43.center);
		\draw (51) to (52.center);
		\draw (49.center) to (53);
		\draw [bend right, looseness=0.50] (54.center) to (51);
		\draw [in=-105, out=15, looseness=0.75] (51) to (55.center);
		\draw [style=red, bend right=15, looseness=0.75] (60.center) to (58.center);
		\draw [style=blue, in=180, out=30, looseness=0.75] (45.center) to (58.center);
		\draw [in=-30, out=-45, looseness=1.25] (53) to (66.center);
		\draw [bend left=15] (67.center) to (68.center);
		\draw [style=red, bend left=15, looseness=0.75] (17.center) to (19.center);
		\draw [bend right, looseness=0.75] (55.center) to (69.center);
		\draw [style=denselydottedred, in=165, out=-75] (71.center) to (72.center);
		\draw [style=denselydottedred, in=-45, out=0] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-basic-bc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (5) at (0, -2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$b$};
		\node [style=none] (7) at (3.5, 0) {$c$};
		\node [style=dot] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (4.center) to (8);
		\draw (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-basic-bx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$b$};
		\node [style=none] (7) at (3.5, 0) {$x$};
		\node [style=dot] (10) at (0, -0.05) {};
		\node [style=number-labels] (11) at (0, -0.4) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-basic-cb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$c$};
		\node [style=none] (7) at (3.5, 0) {$b$};
		\node [style=dot] (10) at (0, -0.05) {};
		\node [style=number-labels] (11) at (-1, -0.45) {$2$};
		\node [style=number-labels] (12) at (1, -0.45) {$3$};
		\node [style=none] (13) at (-1.6, -2.275) {};
		\node [style=none] (14) at (1.6, -2.275) {};
		\node [style=none] (15) at (0, -2.625) {};
		\node [style=number-labels] (16) at (-0.425, -0.925) {$1$};
		\node [style=number-labels] (18) at (0.425, -0.925) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw (10) to (4.center);
		\draw [bend right, looseness=0.50] (10) to (13.center);
		\draw [bend left=15, looseness=0.75] (10) to (14.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-basic-cx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$c$};
		\node [style=none] (7) at (3.5, 0) {$x$};
		\node [style=dot] (10) at (0, -0.05) {};
		\node [style=number-labels] (11) at (-0.5, -0.4) {$4$};
		\node [style=number-labels] (12) at (0.5, -0.4) {$2$};
		\node [style=none] (13) at (-1, -2.5) {};
		\node [style=none] (14) at (1, -2.5) {};
		\node [style=number-labels] (15) at (0, -0.65) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw (10) to (4.center);
		\draw [bend right=15, looseness=0.25] (10) to (13.center);
		\draw [bend left=15, looseness=0.25] (10) to (14.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-basic-xb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$x$};
		\node [style=none] (7) at (3.5, 0) {$b$};
		\node [style=dot] (10) at (0, -0.05) {};
		\node [style=number-labels] (11) at (-0.5, -0.4) {$3$};
		\node [style=number-labels] (12) at (0.5, -0.4) {$1$};
		\node [style=none] (13) at (-1, -2.5) {};
		\node [style=none] (14) at (1, -2.5) {};
		\node [style=number-labels] (15) at (0, -0.65) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw (10) to (4.center);
		\draw [bend right=15, looseness=0.25] (10) to (13.center);
		\draw [bend left=15, looseness=0.25] (10) to (14.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-basic-xc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$x$};
		\node [style=none] (7) at (3.5, 0) {$c$};
		\node [style=dot] (10) at (0, -0.05) {};
		\node [style=number-labels] (11) at (0, -0.4) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-2-basic-xx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$x$};
		\node [style=none] (7) at (3.5, 0) {$x$};
		\node [style=dot] (10) at (0, -0.05) {};
		\node [style=none] (11) at (0, -2.65) {};
		\node [style=dot] (12) at (0, 1.25) {};
		\node [style=none] (13) at (-2.7, 1.225) {};
		\node [style=none] (14) at (2.7, 1.225) {};
		\node [style=number-labels] (15) at (-0.45, -0.5) {$3$};
		\node [style=number-labels] (16) at (0.45, -0.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (3.center);
		\draw (10) to (11.center);
		\draw (4.center) to (12);
		\draw (12) to (10);
		\draw [bend right=15, looseness=0.50] (13.center) to (10);
		\draw [bend right=15, looseness=0.50] (10) to (14.center);
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/cable-4-basic-bc.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (5) at (0, -2.65) {};
		\node [style=none] (6) at (-3.55, 0) {$b_3$};
		\node [style=none] (7) at (3.55, 0) {$c_3$};
		\node [style=dot] (8) at (0, 0) {};
		\node [style=dot] (9) at (0, 0.925) {};
		\node [style=dot] (10) at (0, 1.9) {};
		\node [style=none] (11) at (2.7, 1.225) {};
		\node [style=none] (12) at (-2.7, 1.225) {};
		\node [style=none] (13) at (1.85, 2.15) {};
		\node [style=none] (14) at (-1.85, 2.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw (4.center) to (8);
		\draw (8) to (5.center);
		\draw [bend right=15] (8) to (11.center);
		\draw [in=225, out=15] (9) to (13.center);
		\draw [in=315, out=165] (9) to (14.center);
		\draw [bend left=15] (8) to (12.center);
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/move-0.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 0) {};
		\node [style=none] (1) at (-8.5, 2) {};
		\node [style=none] (2) at (-8.5, -2) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=dot] (6) at (-7.75, 0) {};
		\node [style=none] (7) at (-7.25, 0.75) {};
		\node [style=none] (8) at (-8.5, -0.25) {};
		\node [style=dot] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (-8.25, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-6.575, -0.5) {};
		\node [style=none] (15) at (-3.925, -0.5) {};
		\node [style=none] (17) at (2.25, 2) {};
		\node [style=none] (18) at (2.25, -2) {};
		\node [style=none] (20) at (6.25, 2) {};
		\node [style=none] (21) at (6.25, -2) {};
		\node [style=dot] (22) at (3, 0) {};
		\node [style=none] (23) at (3.5, 0.75) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=dot] (25) at (5.5, 0) {};
		\node [style=none] (26) at (5, 0.75) {};
		\node [style=none] (27) at (6.25, -0.25) {};
		\node [style=none] (28) at (2.5, 0.75) {};
		\node [style=none] (29) at (6, 0.75) {};
		\node [style=none] (30) at (4.175, -0.4) {};
		\node [style=none] (31) at (4.325, -0.4) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=number-labels] (34) at (-7.75, -0.525) {$i$};
		\node [style=number-labels] (35) at (-2.75, -0.6) {$i+1$};
		\node [style=number-labels] (36) at (5.5, -0.6) {$i+1$};
		\node [style=number-labels] (37) at (3, -0.525) {$i$};
		\node [style=none] (40) at (-6, 0) {$\mathbf{x}$};
		\node [style=none] (41) at (-4.5, 0) {$\mathbf{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=45] (1.center) to (0.center);
		\draw [style=blue, bend left=45] (3.center) to (4.center);
		\draw [bend right=15] (12.center) to (6);
		\draw [bend left=15] (7.center) to (6);
		\draw [bend left=15] (6) to (8.center);
		\draw [bend right=15] (9) to (13.center);
		\draw [bend right=15] (10.center) to (9);
		\draw [bend right=15] (9) to (11.center);
		\draw [bend right=15] (6) to (14.center);
		\draw [bend right=15] (15.center) to (9);
		\draw [style=red, bend left=45] (0.center) to (2.center);
		\draw [style=red, bend right=45] (3.center) to (5.center);
		\draw [bend right=15] (28.center) to (22);
		\draw [bend left=15] (23.center) to (22);
		\draw [bend left=15] (22) to (24.center);
		\draw [bend right=15] (25) to (29.center);
		\draw [bend right=15] (26.center) to (25);
		\draw [bend right=15] (25) to (27.center);
		\draw [bend right=15] (22) to (30.center);
		\draw [bend right=15] (31.center) to (25);
		\draw (30.center) to (31.center);
		\draw [style=blue, bend right=45, looseness=0.75] (17.center) to (20.center);
		\draw [style=red, in=135, out=45, looseness=0.75] (18.center) to (21.center);
		\draw [style=double-sided] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/move-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (-1.5, -1.775) {};
		\node [style=none] (35) at (-6.5, -1.775) {};
		\node [style=none] (36) at (-4, 3) {};
		\node [style=none] (37) at (-4, -2.325) {};
		\node [style=number-labels] (40) at (-4.425, 1.575) {$i$};
		\node [style=number-labels] (41) at (-3.2, 1.55) {$i+3$};
		\node [style=none] (42) at (6.5, -1.775) {};
		\node [style=none] (43) at (1.5, -1.775) {};
		\node [style=none] (44) at (4, 3) {};
		\node [style=none] (45) at (4, -2.325) {};
		\node [style=number-labels] (48) at (3.575, 1.575) {$i$};
		\node [style=number-labels] (49) at (4.8, 1.55) {$i+3$};
		\node [style=number-labels] (56) at (3.3, 0.225) {$i+1$};
		\node [style=number-labels] (57) at (3.575, -0.725) {$i$};
		\node [style=number-labels] (58) at (4.8, -0.775) {$i+3$};
		\node [style=number-labels] (60) at (4.8, 0.225) {$i+2$};
		\node [style=none] (62) at (6.15, -1.95) {};
		\node [style=none] (63) at (2.475, -2.15) {};
		\node [style=dot] (64) at (4, -0.15) {};
		\node [style=none] (65) at (-5.75, 2.25) {};
		\node [style=none] (66) at (-2.25, 2.25) {};
		\node [style=none] (67) at (2.25, 2.25) {};
		\node [style=none] (68) at (5.75, 2.25) {};
		\node [style=dot] (69) at (-4, 2) {};
		\node [style=dot] (70) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double-sided] (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (44.center) to (45.center);
		\draw [in=90, out=180] (64) to (63.center);
		\draw [in=105, out=0, looseness=1.25] (64) to (62.center);
		\draw [style=red, bend right, looseness=0.75] (35.center) to (34.center);
		\draw [style=red, bend right, looseness=0.75] (43.center) to (42.center);
		\draw [bend right, looseness=0.50] (65.center) to (66.center);
		\draw [bend right, looseness=0.50] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/move-2.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none] (34) at (-1.25, -1.825) {};
		\node [style=none] (35) at (-7.25, -1.825) {};
		\node [style=none] (64) at (-6.5, -2.15) {};
		\node [style=none] (65) at (-2, -2.15) {};
		\node [style=none] (66) at (-6.625, -0.075) {};
		\node [style=none] (67) at (-5.5, 1.65) {};
		\node [style=none] (68) at (-1.875, -0.075) {};
		\node [style=none] (69) at (-7, -0.8) {};
		\node [style=none] (70) at (-1.5, -0.875) {};
		\node [style=none] (71) at (-3, 1.625) {};
		\node [style=none] (72) at (-6.225, 1.45) {};
		\node [style=none] (73) at (-2.275, 1.45) {};
		\node [style=number-labels] (87) at (-5.05, 0.575) {$i+1$};
		\node [style=number-labels] (88) at (-3.45, 0.575) {$i+2$};
		\node [style=number-labels] (89) at (-2.95, -0.675) {$i+3$};
		\node [style=number-labels] (90) at (-5.9, -0.65) {$i$};
		\node [style=none] (91) at (7.5, -1.825) {};
		\node [style=none] (92) at (1.5, -1.825) {};
		\node [style=none] (95) at (2.125, -0.075) {};
		\node [style=none] (96) at (3.25, 1.65) {};
		\node [style=none] (97) at (6.875, -0.075) {};
		\node [style=none] (98) at (2, -1) {};
		\node [style=none] (99) at (7, -1) {};
		\node [style=none] (100) at (5.75, 1.625) {};
		\node [style=none] (101) at (2.525, 1.45) {};
		\node [style=none] (102) at (6.475, 1.45) {};
		\node [style=number-labels] (103) at (3.7, 0.575) {$i+1$};
		\node [style=number-labels] (104) at (5.3, 0.575) {$i+2$};
		\node [style=number-labels] (105) at (5.55, -0.3) {$i+3$};
		\node [style=number-labels] (106) at (3.05, -0.2) {$i$};
		\node [style=dot] (107) at (-5.6, 1.2) {};
		\node [style=dot] (108) at (-2.9, 1.2) {};
		\node [style=dot] (109) at (-6.425, -0.55) {};
		\node [style=dot] (110) at (-2.075, -0.575) {};
		\node [style=dot] (111) at (3.15, 1.175) {};
		\node [style=dot] (112) at (5.85, 1.175) {};
		\node [style=dot] (113) at (2.5, -0.35) {};
		\node [style=dot] (114) at (6.5, -0.35) {};
		\node [style=number-labels] (115) at (-6.9, -1.2) {$i+1$};
		\node [style=number-labels] (116) at (-1.6, -1.225) {$i+2$};
		\node [style=number-labels] (117) at (2.75, -0.975) {$i+1$};
		\node [style=number-labels] (118) at (6.25, -0.975) {$i+2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double-sided] (32.center) to (33.center);
		\draw [style=red, bend right, looseness=0.75] (35.center) to (34.center);
		\draw [bend left, looseness=0.75] (66.center) to (64.center);
		\draw [in=255, out=15] (69.center) to (67.center);
		\draw [bend right, looseness=0.75] (68.center) to (65.center);
		\draw [in=165, out=-75] (71.center) to (70.center);
		\draw [bend right, looseness=0.75] (72.center) to (73.center);
		\draw [style=red, bend right, looseness=0.75] (92.center) to (91.center);
		\draw [bend right=15] (98.center) to (96.center);
		\draw [bend right=15] (100.center) to (99.center);
		\draw [bend right, looseness=0.75] (101.center) to (102.center);
		\draw [bend right=45, looseness=0.75] (95.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/simplify-torus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.5) {};
		\node [style=none] (1) at (3, 1.5) {};
		\node [style=none] (2) at (0, 4.125) {};
		\node [style=none] (3) at (0, -4.625) {};
		\node [style=none] (4) at (-2.725, -1.25) {};
		\node [style=none] (5) at (2.725, -1.25) {};
		\node [style=none] (6) at (2.35, -2.5) {};
		\node [style=none] (7) at (2.925, 0) {};
		\node [style=none] (8) at (-2.05, -3.1) {};
		\node [style=none] (9) at (2.05, -3.1) {};
		\node [style=none] (10) at (-0.95, -4.375) {};
		\node [style=none] (11) at (0.95, -4.375) {};
		\node [style=none] (12) at (-1.35, -4.025) {};
		\node [style=none] (13) at (-0.45, -4.575) {};
		\node [style=none] (14) at (-2.95, 0.5) {};
		\node [style=none] (15) at (2.95, 0.5) {};
		\node [style=dot] (17) at (0, -0.45) {};
		\node [style=dot] (18) at (1.675, -0.775) {};
		\node [style=dot] (19) at (0, -2.5) {};
		\node [style=dot] (20) at (0, -3.775) {};
		\node [style=dot] (21) at (-0.6, -3.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left] (4.center) to (5.center);
		\draw [style=thickedge, bend right=75, looseness=1.50] (7.center) to (6.center);
		\draw [style=thick, bend right] (9.center) to (8.center);
		\draw [bend left=60, looseness=1.25] (10.center) to (11.center);
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=thickedge, bend left=75, looseness=1.50] (12.center) to (13.center);
		\draw [style=red, bend right=90, looseness=3.50] (0.center) to (1.center);
		\draw [style=dashededged, bend left] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-ainf-2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.75, -1.25) {};
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (2) at (-14.7, -1.75) {};
		\node [style=none] (3) at (-2.8, -1.75) {};
		\node [style=none] (4) at (-13.5, 0.45) {};
		\node [style=none] (5) at (-13, -1.9) {};
		\node [style=none] (6) at (-15.25, -1) {$a$};
		\node [style=none] (7) at (-2.25, -1) {$a$};
		\node [style=number-labels] (8) at (-13.35, -1.8) {$2$};
		\node [style=number-labels] (9) at (-12.775, -1.75) {$1$};
		\node [style=none] (10) at (-14.3, -2.75) {};
		\node [style=none] (11) at (-3.15, -2.75) {};
		\node [style=none] (12) at (-12, 1.025) {};
		\node [style=none] (13) at (-11.75, -1.75) {};
		\node [style=none] (14) at (-10.5, 1.3) {};
		\node [style=none] (15) at (-10.5, -1.75) {};
		\node [style=none] (16) at (-7, 1.3) {};
		\node [style=none] (17) at (-7, -1.75) {};
		\node [style=none] (18) at (-4.25, 0.55) {};
		\node [style=none] (19) at (-4.5, -2) {};
		\node [style=none] (20) at (-5.5, 1.025) {};
		\node [style=none] (21) at (-5.75, -1.75) {};
		\node [style=none] (22) at (-8.75, 0) {};
		\node [style=none] (23) at (-8.75, 0) {};
		\node [style=none] (24) at (-8.75, 0) {$\cdots$};
		\node [style=number-labels] (25) at (-12.05, -1.675) {$2$};
		\node [style=number-labels] (26) at (-10.775, -1.6) {$2$};
		\node [style=number-labels] (27) at (-7.25, -1.575) {$2$};
		\node [style=number-labels] (28) at (-6, -1.65) {$2$};
		\node [style=number-labels] (29) at (-4.725, -1.75) {$2$};
		\node [style=number-labels] (30) at (-11.5, -1.65) {$1$};
		\node [style=number-labels] (31) at (-10.25, -1.575) {$1$};
		\node [style=number-labels] (32) at (-6.725, -1.6) {$1$};
		\node [style=number-labels] (33) at (-5.45, -1.675) {$1$};
		\node [style=number-labels] (34) at (-4.1, -1.8) {$1$};
		\node [style=none] (35) at (-15, -0.5) {};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-14.5, 3.25) {};
		\node [style=none] (38) at (-3, 3.25) {};
		\node [style=none] (39) at (-13.5, 1.175) {};
		\node [style=none] (40) at (-12, 1.75) {};
		\node [style=none] (41) at (-10.5, 2.05) {};
		\node [style=none] (42) at (-7, 2.05) {};
		\node [style=none] (43) at (-5.5, 1.75) {};
		\node [style=none] (44) at (-4.25, 1.3) {};
		\node [style=none] (45) at (-14.85, 2.25) {};
		\node [style=none] (46) at (-2.65, 2.25) {};
		\node [style=none] (47) at (-13.075, 3.75) {};
		\node [style=none] (48) at (-11.75, 4.25) {};
		\node [style=none] (49) at (-10.25, 4.5) {};
		\node [style=none] (50) at (-7.25, 4.5) {};
		\node [style=none] (51) at (-5.75, 4.25) {};
		\node [style=none] (52) at (-4.45, 3.75) {};
		\node [style=none] (53) at (-8.75, 3.1) {$\cdots$};
		\node [style=number-labels] (54) at (-4.025, 3.225) {$4$};
		\node [style=number-labels] (55) at (-4.575, 3.45) {$3$};
		\node [style=number-labels] (56) at (-5.35, 3.725) {$4$};
		\node [style=number-labels] (57) at (-5.9, 3.925) {$3$};
		\node [style=number-labels] (58) at (-6.9, 4.15) {$4$};
		\node [style=number-labels] (59) at (-7.475, 4.225) {$3$};
		\node [style=number-labels] (60) at (-10.025, 4.225) {$4$};
		\node [style=number-labels] (61) at (-10.6, 4.15) {$3$};
		\node [style=number-labels] (62) at (-11.6, 3.925) {$4$};
		\node [style=number-labels] (63) at (-12.15, 3.725) {$3$};
		\node [style=number-labels] (64) at (-12.925, 3.45) {$4$};
		\node [style=number-labels] (65) at (-13.525, 3.225) {$3$};
		\node [style=none] (66) at (-0.5, 0) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (68) at (2.25, 2) {};
		\node [style=none] (69) at (2.25, -1.75) {};
		\node [style=bigdot] (74) at (1.85, 0) {};
		\node [style=none] (75) at (13.475, 0) {};
		\node [style=number-labels] (78) at (3.15, 0) {$2$};
		\node [style=number-labels] (79) at (3.625, 0) {$1$};
		\node [style=number-labels] (90) at (4.475, 0.125) {$2$};
		\node [style=number-labels] (91) at (5.775, 0.175) {$2$};
		\node [style=number-labels] (92) at (9.275, 0.175) {$2$};
		\node [style=number-labels] (93) at (10.6, 0.1) {$2$};
		\node [style=number-labels] (94) at (11.875, 0) {$2$};
		\node [style=number-labels] (95) at (4.925, 0.125) {$1$};
		\node [style=number-labels] (96) at (6.25, 0.175) {$1$};
		\node [style=number-labels] (97) at (9.75, 0.175) {$1$};
		\node [style=number-labels] (98) at (11.05, 0.1) {$1$};
		\node [style=number-labels] (99) at (12.35, 0) {$1$};
		\node [style=none] (100) at (13.05, 2) {};
		\node [style=none] (101) at (13.05, -1.75) {};
		\node [style=none] (102) at (3.5, 1.5) {};
		\node [style=none] (103) at (3.5, -1) {};
		\node [style=none] (104) at (4.775, 1.475) {};
		\node [style=none] (105) at (4.775, -0.975) {};
		\node [style=none] (106) at (6.05, 1.45) {};
		\node [style=none] (107) at (6.05, -0.95) {};
		\node [style=none] (108) at (9.45, 1.45) {};
		\node [style=none] (109) at (9.45, -0.925) {};
		\node [style=none] (110) at (10.725, 1.475) {};
		\node [style=none] (111) at (10.725, -0.975) {};
		\node [style=none] (112) at (12, 1.5) {};
		\node [style=none] (113) at (12, -1) {};
		\node [style=none] (114) at (7.725, 1.1) {$\cdots$};
		\node [style=none] (115) at (7.725, -0.15) {$\cdots$};
		\node [style=number-labels] (116) at (3.15, 0.525) {$3$};
		\node [style=number-labels] (117) at (3.625, 0.525) {$4$};
		\node [style=number-labels] (118) at (4.475, 0.65) {$3$};
		\node [style=number-labels] (119) at (5.775, 0.7) {$3$};
		\node [style=number-labels] (120) at (9.275, 0.7) {$3$};
		\node [style=number-labels] (121) at (10.6, 0.625) {$3$};
		\node [style=number-labels] (122) at (11.875, 0.525) {$3$};
		\node [style=number-labels] (123) at (4.925, 0.65) {$4$};
		\node [style=number-labels] (124) at (6.25, 0.7) {$4$};
		\node [style=number-labels] (125) at (9.75, 0.7) {$4$};
		\node [style=number-labels] (126) at (11.05, 0.625) {$4$};
		\node [style=number-labels] (127) at (12.35, 0.525) {$4$};
		\node [style=dot] (128) at (3.4, 0.25) {};
		\node [style=dot] (129) at (4.675, 0.375) {};
		\node [style=dot] (130) at (6, 0.425) {};
		\node [style=dot] (131) at (9.475, 0.425) {};
		\node [style=dot] (132) at (10.8, 0.35) {};
		\node [style=dot] (133) at (12.075, 0.25) {};
		\node [style=dot] (134) at (-13.325, 3.025) {};
		\node [style=dot] (135) at (-11.9, 3.55) {};
		\node [style=dot] (136) at (-10.375, 3.925) {};
		\node [style=dot] (137) at (-7.125, 3.925) {};
		\node [style=dot] (138) at (-5.625, 3.575) {};
		\node [style=dot] (139) at (-4.3, 3.075) {};
		\node [style=dot] (140) at (-4.35, -1.475) {};
		\node [style=dot] (141) at (-5.65, -1.375) {};
		\node [style=dot] (142) at (-6.95, -1.3) {};
		\node [style=dot] (143) at (-10.55, -1.3) {};
		\node [style=dot] (144) at (-11.85, -1.375) {};
		\node [style=dot] (145) at (-13.175, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.50] (2.center) to (3.center);
		\draw [bend right=15, looseness=0.75] (4.center) to (5.center);
		\draw [style=red, bend right=15, looseness=0.75] (0.center) to (10.center);
		\draw [style=red, bend left=15, looseness=0.50] (1.center) to (11.center);
		\draw [bend right=15, looseness=0.50] (12.center) to (13.center);
		\draw [bend right=15, looseness=0.25] (14.center) to (15.center);
		\draw [bend left=15, looseness=0.25] (16.center) to (17.center);
		\draw [bend left=15, looseness=0.50] (20.center) to (21.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (19.center);
		\draw [style=blue, bend left=90, looseness=0.75] (0.center) to (1.center);
		\draw [bend left] (45.center) to (46.center);
		\draw [bend right=15, looseness=0.75] (47.center) to (39.center);
		\draw [bend right=15, looseness=0.50] (48.center) to (40.center);
		\draw [bend right=15, looseness=0.50] (49.center) to (41.center);
		\draw [bend left=15, looseness=0.50] (50.center) to (42.center);
		\draw [bend left=15, looseness=0.50] (51.center) to (43.center);
		\draw [bend left=15, looseness=0.75] (52.center) to (44.center);
		\draw [style=red, bend left=15] (35.center) to (37.center);
		\draw [style=red, bend left=15] (38.center) to (36.center);
		\draw [style=blue, bend left=75, looseness=0.75] (35.center) to (36.center);
		\draw [style=double-sided] (67.center) to (66.center);
		\draw [style=red, in=120, out=-120, looseness=0.75] (68.center) to (69.center);
		\draw [bend left=15, looseness=0.50] (74) to (75.center);
		\draw [style=red, bend left, looseness=0.75] (100.center) to (101.center);
		\draw [bend left=15, looseness=0.50] (103.center) to (102.center);
		\draw [bend right, looseness=0.25] (104.center) to (105.center);
		\draw [bend right=15, looseness=0.25] (106.center) to (107.center);
		\draw [bend left=15, looseness=0.25] (108.center) to (109.center);
		\draw [bend left=15, looseness=0.50] (110.center) to (111.center);
		\draw [bend left=15, looseness=0.50] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-ainf-2b.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (3) at (-2.825, -1.75) {};
		\node [style=none] (7) at (-2.25, -1) {$a$};
		\node [style=none] (11) at (-3.15, -2.75) {};
		\node [style=none] (16) at (-7, 1.3) {};
		\node [style=none] (17) at (-7, -1.75) {};
		\node [style=none] (18) at (-4.25, 0.525) {};
		\node [style=none] (19) at (-4.475, -2) {};
		\node [style=number-labels] (27) at (-7.25, -1.575) {$2$};
		\node [style=number-labels] (29) at (-4.725, -1.75) {$2$};
		\node [style=number-labels] (32) at (-6.725, -1.6) {$1$};
		\node [style=number-labels] (34) at (-4.1, -1.8) {$1$};
		\node [style=none] (35) at (-5.725, 1.825) {};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-3, 3.25) {};
		\node [style=none] (44) at (-4.25, 1.3) {};
		\node [style=none] (45) at (-5.425, 3.25) {};
		\node [style=none] (46) at (-2.65, 2.25) {};
		\node [style=none] (52) at (-4.375, 3.625) {};
		\node [style=number-labels] (54) at (-4, 3.325) {$4$};
		\node [style=number-labels] (55) at (-4.575, 3.45) {$3$};
		\node [style=none] (66) at (-0.5, 0) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (128) at (-5, 4) {};
		\node [style=none] (129) at (-6.275, 1.75) {$a$};
		\node [style=none] (130) at (-7.325, -3.5) {};
		\node [style=none] (131) at (-5.375, -3.65) {};
		\node [style=none] (132) at (-7.75, -3) {};
		\node [style=none] (133) at (-4.65, -3.25) {};
		\node [style=number-labels] (134) at (-5.25, -3) {$3$};
		\node [style=number-labels] (135) at (-6.9, -2.9) {$4$};
		\node [style=none] (136) at (-5.575, 2.65) {};
		\node [style=none] (138) at (-5.55, -1.375) {};
		\node [style=none] (142) at (8.475, -1.75) {};
		\node [style=none] (150) at (8.1, -2.75) {};
		\node [style=none] (155) at (4.25, 1.25) {};
		\node [style=none] (156) at (4.25, -1.75) {};
		\node [style=none] (157) at (6.95, 3.25) {};
		\node [style=none] (158) at (6.775, -2) {};
		\node [style=number-labels] (164) at (4, -1.575) {$2$};
		\node [style=number-labels] (165) at (6.55, -1.725) {$2$};
		\node [style=number-labels] (168) at (4.525, -1.6) {$1$};
		\node [style=number-labels] (169) at (7.15, -1.8) {$1$};
		\node [style=none] (170) at (5.025, 1.125) {};
		\node [style=none] (172) at (8, 3.5) {};
		\node [style=number-labels] (177) at (7.225, -1.275) {$4$};
		\node [style=number-labels] (178) at (6.7, -1.125) {$3$};
		\node [style=none] (179) at (5.5, 3.75) {};
		\node [style=none] (180) at (4.475, 1.75) {$a$};
		\node [style=none] (181) at (3.925, -3.5) {};
		\node [style=none] (182) at (5.875, -3.65) {};
		\node [style=none] (183) at (3.5, -3) {};
		\node [style=none] (184) at (6.6, -3.25) {};
		\node [style=number-labels] (185) at (6, -3) {$3$};
		\node [style=number-labels] (186) at (4.35, -2.9) {$4$};
		\node [style=none] (187) at (5.025, 1.675) {};
		\node [style=none] (188) at (4.275, -1.3) {};
		\node [style=dot] (189) at (6.9, -1.475) {};
		\node [style=none] (190) at (5.3, 3.225) {};
		\node [style=none] (191) at (-2.75, -1.25) {};
		\node [style=none] (192) at (-8.75, 1.475) {};
		\node [style=none] (193) at (-2.825, -1.75) {};
		\node [style=none] (194) at (-8.75, -1.25) {};
		\node [style=none] (195) at (5.025, 1.125) {};
		\node [style=dot] (196) at (4.275, -1.3) {};
		\node [style=none] (197) at (2.6, 1.4) {};
		\node [style=none] (198) at (2.6, -1.25) {};
		\node [style=dot] (199) at (6.15, -3.275) {};
		\node [style=dot] (200) at (4.025, -3.1) {};
		\node [style=dot] (201) at (-4.325, -1.5) {};
		\node [style=dot] (202) at (-5.1, -3.275) {};
		\node [style=dot] (203) at (-7.225, -3.1) {};
		\node [style=dot] (204) at (-6.975, -1.3) {};
		\node [style=dot] (205) at (-4.25, 3.075) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.25] (16.center) to (17.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (19.center);
		\draw [in=135, out=0, looseness=0.75] (45.center) to (46.center);
		\draw [bend left=15, looseness=0.75] (52.center) to (44.center);
		\draw [style=red, bend left=15] (38.center) to (36.center);
		\draw [style=blue, in=90, out=-15, looseness=0.75] (35.center) to (36.center);
		\draw [style=double-sided] (67.center) to (66.center);
		\draw [style=red, bend left=15] (35.center) to (128.center);
		\draw [bend left=15, looseness=0.25] (17.center) to (130.center);
		\draw [bend left=15, looseness=0.50] (19.center) to (131.center);
		\draw [bend right=15, looseness=0.50] (132.center) to (133.center);
		\draw [style=red, bend left=15, looseness=0.50] (1.center) to (11.center);
		\draw [style=densedashedge, in=60, out=-30, looseness=0.75] (136.center) to (138.center);
		\draw [bend left=15, looseness=0.25] (155.center) to (156.center);
		\draw [bend left=15, looseness=0.75] (157.center) to (158.center);
		\draw [style=red, bend left=15] (170.center) to (179.center);
		\draw [bend left=15, looseness=0.25] (156.center) to (181.center);
		\draw [bend left=15, looseness=0.50] (158.center) to (182.center);
		\draw [bend right=15, looseness=0.50] (183.center) to (184.center);
		\draw [style=red, bend left, looseness=0.75] (172.center) to (150.center);
		\draw [in=165, out=0, looseness=0.50] (189) to (142.center);
		\draw [in=0, out=0] (188.center) to (187.center);
		\draw [in=180, out=-30, looseness=0.75] (190.center) to (189);
		\draw [style=blue, in=90, out=0, looseness=0.75] (192.center) to (191.center);
		\draw [in=165, out=0, looseness=0.50] (194.center) to (193.center);
		\draw [bend right=15, looseness=0.25] (196) to (198.center);
		\draw [style=blue, in=165, out=0, looseness=0.50] (197.center) to (195.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-ainf-2c.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -1.25) {};
		\node [style=none] (3) at (-2.825, -1.75) {};
		\node [style=none] (7) at (-2.25, -1) {$a$};
		\node [style=none] (11) at (-3.15, -2.75) {};
		\node [style=none] (16) at (-7, 1.3) {};
		\node [style=none] (17) at (-7, -1.75) {};
		\node [style=none] (18) at (-4.25, 0.55) {};
		\node [style=none] (19) at (-4.4, -2) {};
		\node [style=number-labels] (27) at (-7.25, -1.575) {$2$};
		\node [style=number-labels] (29) at (-4.675, -1.75) {$2$};
		\node [style=number-labels] (32) at (-6.725, -1.6) {$1$};
		\node [style=number-labels] (34) at (-4.1, -1.8) {$1$};
		\node [style=none] (35) at (-5.725, 1.825) {};
		\node [style=none] (36) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-3, 3.25) {};
		\node [style=none] (44) at (-4.25, 1.3) {};
		\node [style=none] (45) at (-5.425, 3.25) {};
		\node [style=none] (46) at (-2.65, 2.25) {};
		\node [style=none] (52) at (-4.375, 3.625) {};
		\node [style=number-labels] (54) at (-4, 3.325) {$4$};
		\node [style=number-labels] (55) at (-4.575, 3.45) {$3$};
		\node [style=none] (66) at (-0.5, 0) {};
		\node [style=none] (67) at (0.5, 0) {};
		\node [style=none] (128) at (-5, 4) {};
		\node [style=none] (129) at (-6.275, 1.75) {$a$};
		\node [style=none] (130) at (-7.575, -2.5) {};
		\node [style=none] (131) at (-4.125, -2.675) {};
		\node [style=none] (136) at (-5.575, 2.65) {};
		\node [style=none] (138) at (-5.55, -1.375) {};
		\node [style=none] (142) at (8.225, -1.75) {};
		\node [style=none] (150) at (7.85, -2.75) {};
		\node [style=none] (155) at (4, 1.325) {};
		\node [style=none] (156) at (4, -1.75) {};
		\node [style=none] (157) at (6.7, 3.25) {};
		\node [style=none] (158) at (6.525, -2) {};
		\node [style=number-labels] (164) at (3.75, -1.575) {$2$};
		\node [style=number-labels] (165) at (6.275, -1.725) {$2$};
		\node [style=number-labels] (168) at (4.275, -1.6) {$1$};
		\node [style=number-labels] (169) at (6.9, -1.8) {$1$};
		\node [style=none] (170) at (4.775, 1.2) {};
		\node [style=none] (172) at (7.75, 3.5) {};
		\node [style=number-labels] (177) at (6.975, -1.275) {$4$};
		\node [style=number-labels] (178) at (6.475, -1.075) {$3$};
		\node [style=none] (179) at (5.25, 3.75) {};
		\node [style=none] (180) at (4.225, 1.75) {$a$};
		\node [style=none] (187) at (4.775, 1.675) {};
		\node [style=dot] (188) at (4.025, -1.3) {};
		\node [style=dot] (189) at (6.65, -1.475) {};
		\node [style=none] (190) at (6.175, 1.55) {};
		\node [style=none] (191) at (-7.65, -2.175) {};
		\node [style=none] (192) at (-7.25, -3.35) {};
		\node [style=none] (193) at (-7.35, -3.05) {};
		\node [style=none] (194) at (-6.75, -3.95) {};
		\node [style=none] (195) at (-7.5, -3.75) {};
		\node [style=none] (196) at (-4.25, -3.75) {};
		\node [style=none] (197) at (-4.1, -2.5) {};
		\node [style=none] (198) at (-4.375, -3.25) {};
		\node [style=none] (199) at (-4.225, -3.15) {};
		\node [style=none] (200) at (-4.925, -3.525) {};
		\node [style=none] (201) at (-4.725, -3.35) {};
		\node [style=none] (202) at (-5.45, -4) {};
		\node [style=none] (203) at (6.525, -2) {};
		\node [style=none] (205) at (6.8, -2.675) {};
		\node [style=none] (206) at (3.275, -2.175) {};
		\node [style=none] (207) at (3.675, -3.35) {};
		\node [style=none] (208) at (3.575, -3.05) {};
		\node [style=none] (209) at (4.175, -3.95) {};
		\node [style=none] (210) at (3.425, -3.75) {};
		\node [style=none] (211) at (6.675, -3.75) {};
		\node [style=none] (212) at (6.825, -2.5) {};
		\node [style=none] (213) at (6.55, -3.25) {};
		\node [style=none] (214) at (6.7, -3.15) {};
		\node [style=none] (215) at (6, -3.525) {};
		\node [style=none] (216) at (6.2, -3.35) {};
		\node [style=none] (217) at (5.475, -4) {};
		\node [style=none] (218) at (4, -1.75) {};
		\node [style=none] (219) at (3.375, -2.5) {};
		\node [style=number-labels] (220) at (4, -2.35) {$4$};
		\node [style=number-labels] (221) at (4.15, -2.925) {$3$};
		\node [style=number-labels] (222) at (6.3, -2.275) {$3$};
		\node [style=number-labels] (223) at (6.2, -2.8) {$4$};
		\node [style=number-labels] (224) at (5.775, -3.1) {$1$};
		\node [style=dot] (225) at (5.925, 2.625) {};
		\node [style=dot] (226) at (6.075, -0.1) {};
		\node [style=dot] (227) at (6.175, 1.2) {};
		\node [style=none] (228) at (4.75, 2.25) {};
		\node [style=none] (229) at (5.5, 1) {};
		\node [style=number-labels] (230) at (-6.95, -2.35) {$4$};
		\node [style=number-labels] (231) at (-6.775, -2.925) {$3$};
		\node [style=number-labels] (232) at (-4.625, -2.275) {$3$};
		\node [style=number-labels] (233) at (-4.725, -2.8) {$4$};
		\node [style=number-labels] (234) at (-5.15, -3.1) {$1$};
		\node [style=bigdot] (235) at (5.125, 3.425) {};
		\node [style=none] (236) at (4.75, -3.975) {};
		\node [style=number-labels] (237) at (5.625, 2.5) {$3$};
		\node [style=number-labels] (238) at (5.825, 1.2) {$4$};
		\node [style=number-labels] (239) at (5.75, -0.1) {$1$};
		\node [style=none] (240) at (-8.75, 1.475) {};
		\node [style=none] (241) at (-8.75, -1.25) {};
		\node [style=none] (242) at (8.35, -1.25) {};
		\node [style=none] (243) at (8.275, -1.75) {};
		\node [style=none] (244) at (5.55, -1.375) {};
		\node [style=none] (245) at (2.35, 1.475) {};
		\node [style=none] (246) at (2.35, -1.25) {};
		\node [style=dot] (247) at (-4.25, 3.05) {};
		\node [style=dot] (248) at (-6.975, -1.3) {};
		\node [style=dot] (249) at (-4.25, -1.5) {};
		\node [style=dot] (250) at (-7.325, -2.3) {};
		\node [style=dot] (251) at (-4.275, -2.55) {};
		\node [style=dot] (252) at (-7.075, -3.05) {};
		\node [style=dot] (253) at (-4.475, -3.025) {};
		\node [style=dot] (254) at (-4.9, -3.3) {};
		\node [style=dot] (256) at (3.65, -2.325) {};
		\node [style=dot] (257) at (6.65, -2.55) {};
		\node [style=dot] (258) at (3.85, -3.05) {};
		\node [style=dot] (259) at (6.45, -3.025) {};
		\node [style=dot] (260) at (6.025, -3.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.25] (16.center) to (17.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (19.center);
		\draw [in=135, out=0, looseness=0.75] (45.center) to (46.center);
		\draw [bend left=15, looseness=0.75] (52.center) to (44.center);
		\draw [style=red, bend left=15] (38.center) to (36.center);
		\draw [style=blue, in=90, out=-15, looseness=0.75] (35.center) to (36.center);
		\draw [style=double-sided] (67.center) to (66.center);
		\draw [style=red, bend left=15] (35.center) to (128.center);
		\draw [bend left] (17.center) to (130.center);
		\draw [bend right] (19.center) to (131.center);
		\draw [style=red, bend left=15, looseness=0.50] (1.center) to (11.center);
		\draw [style=densedashedge, in=60, out=-30, looseness=0.75] (136.center) to (138.center);
		\draw [bend left=15, looseness=0.25] (155.center) to (156.center);
		\draw [bend left=15, looseness=0.75] (157.center) to (158.center);
		\draw [style=red, bend left=15] (170.center) to (179.center);
		\draw [in=165, out=0, looseness=0.50] (189) to (142.center);
		\draw [in=0, out=0, looseness=0.75] (188) to (187.center);
		\draw [in=180, out=-90, looseness=0.75] (190.center) to (189);
		\draw [bend left=60, looseness=1.25] (191.center) to (192.center);
		\draw [in=60, out=15, looseness=1.25] (193.center) to (194.center);
		\draw [style=red, bend right, looseness=0.50] (195.center) to (196.center);
		\draw [in=135, out=-180] (197.center) to (198.center);
		\draw [bend right=75, looseness=1.25] (199.center) to (200.center);
		\draw [in=90, out=165, looseness=1.25] (201.center) to (202.center);
		\draw [bend right] (203.center) to (205.center);
		\draw [bend left=60, looseness=1.25] (206.center) to (207.center);
		\draw [in=60, out=15, looseness=1.25] (208.center) to (209.center);
		\draw [style=red, bend right, looseness=0.50] (210.center) to (211.center);
		\draw [in=135, out=-180] (212.center) to (213.center);
		\draw [bend right=75, looseness=1.25] (214.center) to (215.center);
		\draw [in=90, out=165, looseness=1.25] (216.center) to (217.center);
		\draw [bend left] (218.center) to (219.center);
		\draw [style=denselydottedred, bend left] (228.center) to (229.center);
		\draw [bend left] (235) to (190.center);
		\draw [style=denselydottedred, bend left=15, looseness=0.25] (229.center) to (236.center);
		\draw [in=165, out=0, looseness=0.50] (241.center) to (3.center);
		\draw [style=blue, in=90, out=0, looseness=0.75] (240.center) to (1.center);
		\draw [style=red, bend left, looseness=0.75] (172.center) to (150.center);
		\draw [bend right=15, looseness=0.25] (188) to (246.center);
		\draw [style=blue, in=165, out=0, looseness=0.50] (245.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-ainf-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.925, -0.75) {};
		\node [style=none] (1) at (-13.75, 0.7) {};
		\node [style=none] (2) at (-14, 0.5) {};
		\node [style=none] (3) at (-12.1, 1.275) {};
		\node [style=none] (4) at (-12.5, 1.075) {};
		\node [style=none] (5) at (-9, 4) {};
		\node [style=none] (6) at (-10.45, 1.85) {};
		\node [style=none] (7) at (-7.3, 1.475) {};
		\node [style=none] (8) at (-7.75, 1.6) {};
		\node [style=none] (9) at (-6, 0) {};
		\node [style=none] (12) at (-13.575, -0.35) {};
		\node [style=none] (13) at (-9.65, 1) {};
		\node [style=none] (14) at (-6.25, 0.35) {};
		\node [style=none] (15) at (-5.375, -1.1) {};
		\node [style=none] (16) at (-8.275, 0.925) {};
		\node [style=none] (17) at (-6.35, -0.525) {};
		\node [style=none] (18) at (-9.25, 3.775) {};
		\node [style=none] (19) at (-6.25, 4.5) {};
		\node [style=none] (20) at (-6.6, 4.5) {};
		\node [style=none] (21) at (-3.75, 3.25) {};
		\node [style=none] (22) at (-4.075, 3.5) {};
		\node [style=none] (23) at (-2.05, 0.95) {};
		\node [style=none] (24) at (-15.5, 1) {};
		\node [style=none] (25) at (-13, -2.5) {};
		\node [style=none] (26) at (-5.25, -1) {};
		\node [style=none] (29) at (-1.5, 1.75) {};
		\node [style=number-labels] (30) at (-11.25, -0.25) {$a_j$};
		\node [style=number-labels] (31) at (-7.8, -0.325) {$a_{j+1}$};
		\node [style=none] (32) at (-9, 1.15) {};
		\node [style=none] (33) at (-9.75, -2.725) {};
		\node [style=none] (34) at (2.075, -0.75) {};
		\node [style=none] (35) at (3.25, 0.7) {};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=none] (37) at (4.9, 1.275) {};
		\node [style=none] (38) at (4.5, 1.075) {};
		\node [style=none] (39) at (8, 4) {};
		\node [style=none] (40) at (6.55, 1.85) {};
		\node [style=none] (41) at (9.7, 1.475) {};
		\node [style=none] (42) at (9.25, 1.6) {};
		\node [style=none] (43) at (11, 0) {};
		\node [style=none] (44) at (3.425, -0.35) {};
		\node [style=none] (45) at (6.775, 1) {};
		\node [style=none] (46) at (10.75, 0.35) {};
		\node [style=none] (47) at (11.625, -1.1) {};
		\node [style=none] (48) at (9.25, 0.5) {};
		\node [style=none] (49) at (10.65, -0.525) {};
		\node [style=none] (50) at (7.75, 3.775) {};
		\node [style=none] (51) at (10.75, 4.5) {};
		\node [style=none] (52) at (10.4, 4.5) {};
		\node [style=none] (53) at (13.25, 3.25) {};
		\node [style=none] (54) at (12.925, 3.5) {};
		\node [style=none] (55) at (14.95, 0.95) {};
		\node [style=none] (56) at (1.5, 1) {};
		\node [style=none] (57) at (4, -2.5) {};
		\node [style=none] (58) at (11.75, -1) {};
		\node [style=none] (59) at (15.5, 1.75) {};
		\node [style=number-labels] (60) at (5.425, -0.275) {$a_j$};
		\node [style=number-labels] (61) at (9.65, -0.6) {$a_{j+1}$};
		\node [style=none] (62) at (7.9, 1.15) {};
		\node [style=none] (63) at (7.25, -2.725) {};
		\node [style=none] (64) at (-0.5, 0) {};
		\node [style=none] (65) at (0.5, 0) {};
		\node [style=none] (66) at (7.25, 0.75) {};
		\node [style=none] (67) at (7, -2.75) {};
		\node [style=dot] (68) at (8.8, 0.575) {};
		\node [style=bigdot] (69) at (8.525, -2.5) {};
		\node [style=none] (70) at (9.25, 3) {};
		\node [style=none] (71) at (14.4, 0.575) {};
		\node [style=dot] (72) at (-13.725, 0.35) {};
		\node [style=dot] (73) at (-12.175, 1) {};
		\node [style=dot] (74) at (-10.25, 1.575) {};
		\node [style=dot] (75) at (-9.025, 3.65) {};
		\node [style=dot] (76) at (-6.45, 4.2) {};
		\node [style=dot] (77) at (-4.05, 3.15) {};
		\node [style=dot] (78) at (-7.65, 1.3) {};
		\node [style=dot] (79) at (-6.25, 0.05) {};
		\node [style=dot] (80) at (3.25, 0.35) {};
		\node [style=dot] (81) at (4.8, 1) {};
		\node [style=dot] (82) at (6.675, 1.55) {};
		\node [style=dot] (83) at (7.975, 3.65) {};
		\node [style=dot] (84) at (10.525, 4.2) {};
		\node [style=dot] (85) at (12.95, 3.15) {};
		\node [style=dot] (86) at (9.375, 1.2) {};
		\node [style=dot] (87) at (10.75, 0.05) {};
		\node [style=dot] (88) at (8.65, -0.175) {};
		\node [style=dot] (89) at (8.55, -0.95) {};
		\node [style=dot] (90) at (8.525, -1.725) {};
		\node [style=number-labels] (91) at (8.275, 3.15) {$2$};
		\node [style=number-labels] (92) at (10.5, 3.575) {$3$};
		\node [style=number-labels] (93) at (12.675, 2.675) {$4$};
		\node [style=number-labels] (94) at (7.25, 1.5) {$1$};
		\node [style=number-labels] (95) at (8.425, 0.625) {$1$};
		\node [style=number-labels] (96) at (8.275, -0.15) {$2$};
		\node [style=number-labels] (97) at (8.175, -0.925) {$3$};
		\node [style=number-labels] (98) at (8.15, -1.7) {$4$};
		\node [style=number-labels] (99) at (-8.725, 3.15) {$2$};
		\node [style=number-labels] (100) at (-6.5, 3.575) {$3$};
		\node [style=number-labels] (101) at (-4.325, 2.675) {$4$};
		\node [style=number-labels] (102) at (-9.575, 1.65) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=285, out=15] (0.center) to (1.center);
		\draw [bend right=60] (2.center) to (3.center);
		\draw [in=-90, out=-15] (4.center) to (5.center);
		\draw [in=-150, out=-60, looseness=0.75] (6.center) to (7.center);
		\draw [bend right, looseness=1.25] (8.center) to (9.center);
		\draw [style=braceedge] (13.center) to (12.center);
		\draw [in=135, out=-105, looseness=0.75] (14.center) to (15.center);
		\draw [style=braceedge] (17.center) to (16.center);
		\draw [bend right=45] (18.center) to (19.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw [in=150, out=-90] (22.center) to (23.center);
		\draw [style=red, in=165, out=-75] (24.center) to (25.center);
		\draw [style=red, bend right, looseness=0.75] (25.center) to (26.center);
		\draw [style=red, in=-105, out=45, looseness=0.75] (26.center) to (29.center);
		\draw [style=dashededged, bend right=15, looseness=0.50] (32.center) to (33.center);
		\draw [in=285, out=15] (34.center) to (35.center);
		\draw [bend right=60] (36.center) to (37.center);
		\draw [in=-90, out=-15] (38.center) to (39.center);
		\draw [bend right, looseness=1.25] (42.center) to (43.center);
		\draw [style=braceedge] (45.center) to (44.center);
		\draw [in=135, out=-105, looseness=0.75] (46.center) to (47.center);
		\draw [style=braceedge] (49.center) to (48.center);
		\draw [bend right=45] (50.center) to (51.center);
		\draw [bend right=45] (52.center) to (53.center);
		\draw [in=150, out=-90] (54.center) to (55.center);
		\draw [style=red, in=165, out=-75] (56.center) to (57.center);
		\draw [style=red, bend right, looseness=0.75] (57.center) to (58.center);
		\draw [style=red, in=-105, out=45, looseness=0.75] (58.center) to (59.center);
		\draw [style=denselydottedred, in=90, out=-105, looseness=0.50] (62.center) to (63.center);
		\draw [style=double-sided] (65.center) to (64.center);
		\draw [in=90, out=-75] (40.center) to (66.center);
		\draw [in=105, out=-90, looseness=0.50] (66.center) to (67.center);
		\draw [in=75, out=-135] (41.center) to (68);
		\draw [in=90, out=-105, looseness=0.75] (68) to (69);
		\draw [style=denselydottedred, in=-165, out=75, looseness=0.75] (62.center) to (70.center);
		\draw [style=denselydottedred, in=150, out=15, looseness=0.75] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-basic-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (5) at (0, -2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$a$};
		\node [style=none] (7) at (3.5, 0) {$a$};
		\node [style=number-labels] (8) at (-0.45, -0.475) {$2$};
		\node [style=number-labels] (9) at (0.45, -0.475) {$1$};
		\node [style=dot] (10) at (0, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-basic-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (-2.95, -0.5) {};
		\node [style=none] (3) at (2.95, -0.5) {};
		\node [style=none] (4) at (0, 2.65) {};
		\node [style=none] (5) at (0, -2.65) {};
		\node [style=none] (6) at (-3.5, 0) {$a$};
		\node [style=none] (7) at (3.5, 0) {$a$};
		\node [style=number-labels] (8) at (-0.45, -0.475) {$4$};
		\node [style=number-labels] (9) at (0.45, -0.475) {$3$};
		\node [style=dot] (10) at (0, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [style=red, bend right=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend left=15] (2.center) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-illustration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.5) {};
		\node [style=none] (1) at (3.5, 3.5) {};
		\node [style=none] (2) at (-4.45, 3) {};
		\node [style=none] (3) at (3.45, 3) {};
		\node [style=none] (4) at (-2.4, 6.1) {};
		\node [style=none] (5) at (-2.225, 0.825) {};
		\node [style=none] (6) at (-5, 3.5) {$a$};
		\node [style=none] (7) at (4, 3.5) {$a$};
		\node [style=number-labels] (8) at (-2.375, 3.025) {$2$};
		\node [style=number-labels] (9) at (-1.45, 3.1) {$1$};
		\node [style=dot] (10) at (-1.9, 3.525) {};
		\node [style=none] (11) at (0.75, 6.275) {};
		\node [style=none] (12) at (1.275, 0.9) {};
		\node [style=none] (13) at (-0.25, 0.55) {};
		\node [style=none] (14) at (2.75, 1.75) {};
		\node [style=number-labels] (15) at (0.2, 3.15) {$2$};
		\node [style=number-labels] (16) at (0.325, 2.4) {$3$};
		\node [style=number-labels] (17) at (0.65, 1.65) {$2$};
		\node [style=number-labels] (18) at (1.3, 1.975) {$1$};
		\node [style=number-labels] (19) at (1.15, 2.625) {$4$};
		\node [style=number-labels] (20) at (1, 3.2) {$1$};
		\node [style=dot] (21) at (0.6, 3.575) {};
		\node [style=dot] (22) at (0.825, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (2.center) to (3.center);
		\draw [bend left=15] (4.center) to (5.center);
		\draw [bend right=15] (11.center) to (12.center);
		\draw [bend left=75, looseness=1.25] (13.center) to (14.center);
		\draw [style=blue, bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=red, bend right=90, looseness=1.25] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-spine-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (-5.95, -0.5) {};
		\node [style=none] (3) at (5.95, -0.5) {};
		\node [style=none] (4) at (-4.75, 1.7) {};
		\node [style=none] (5) at (-4.25, -0.65) {};
		\node [style=none] (6) at (-6.5, 0) {$a$};
		\node [style=none] (7) at (6.5, 0) {$a$};
		\node [style=number-labels] (8) at (-4.6, -0.55) {$2$};
		\node [style=number-labels] (9) at (-4.025, -0.5) {$1$};
		\node [style=none] (10) at (-5.55, -1.5) {};
		\node [style=none] (11) at (5.6, -1.5) {};
		\node [style=none] (12) at (-3.25, 2.275) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-1.75, 2.55) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (1.75, 2.55) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (4.5, 1.8) {};
		\node [style=none] (19) at (4.25, -0.75) {};
		\node [style=none] (20) at (3.25, 2.275) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {$\cdots$};
		\node [style=number-labels] (25) at (-3.3, -0.425) {$2$};
		\node [style=number-labels] (26) at (-2.025, -0.35) {$2$};
		\node [style=number-labels] (27) at (1.5, -0.325) {$2$};
		\node [style=number-labels] (28) at (2.75, -0.4) {$2$};
		\node [style=number-labels] (29) at (4.025, -0.5) {$2$};
		\node [style=number-labels] (30) at (-2.75, -0.4) {$1$};
		\node [style=number-labels] (31) at (-1.5, -0.325) {$1$};
		\node [style=number-labels] (32) at (2.025, -0.35) {$1$};
		\node [style=number-labels] (33) at (3.3, -0.425) {$1$};
		\node [style=number-labels] (34) at (4.65, -0.55) {$1$};
		\node [style=dot] (35) at (4.4, -0.25) {};
		\node [style=dot] (36) at (3.1, -0.15) {};
		\node [style=dot] (37) at (1.8, -0.075) {};
		\node [style=dot] (38) at (-1.8, -0.075) {};
		\node [style=dot] (39) at (-3.1, -0.15) {};
		\node [style=dot] (40) at (-4.425, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.50] (2.center) to (3.center);
		\draw [bend right=15, looseness=0.75] (4.center) to (5.center);
		\draw [style=red, bend right=15, looseness=0.75] (0.center) to (10.center);
		\draw [style=red, bend left=15, looseness=0.50] (1.center) to (11.center);
		\draw [bend right=15, looseness=0.50] (12.center) to (13.center);
		\draw [bend right=15, looseness=0.25] (14.center) to (15.center);
		\draw [bend left=15, looseness=0.25] (16.center) to (17.center);
		\draw [bend left=15, looseness=0.50] (20.center) to (21.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (19.center);
		\draw [style=blue, bend left=90, looseness=0.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikzit/solid-torus-spine-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=none] (2) at (-5.95, -0.5) {};
		\node [style=none] (3) at (5.95, -0.5) {};
		\node [style=none] (4) at (-4.75, 1.7) {};
		\node [style=none] (5) at (-4.25, -0.65) {};
		\node [style=none] (6) at (-6.5, 0) {$a$};
		\node [style=none] (7) at (6.5, 0) {$a$};
		\node [style=number-labels] (8) at (-4.6, -0.55) {$4$};
		\node [style=number-labels] (9) at (-4.025, -0.5) {$3$};
		\node [style=none] (10) at (-5.55, -1.5) {};
		\node [style=none] (11) at (5.6, -1.5) {};
		\node [style=none] (12) at (-3.25, 2.275) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-1.75, 2.55) {};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (1.75, 2.55) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (4.5, 1.8) {};
		\node [style=none] (19) at (4.25, -0.75) {};
		\node [style=none] (20) at (3.25, 2.275) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (24) at (0, 1.25) {$\cdots$};
		\node [style=number-labels] (25) at (-3.3, -0.425) {$4$};
		\node [style=number-labels] (26) at (-2.025, -0.35) {$4$};
		\node [style=number-labels] (27) at (1.5, -0.325) {$4$};
		\node [style=number-labels] (28) at (2.75, -0.4) {$4$};
		\node [style=number-labels] (29) at (4.025, -0.5) {$4$};
		\node [style=number-labels] (30) at (-2.75, -0.4) {$3$};
		\node [style=number-labels] (31) at (-1.5, -0.325) {$3$};
		\node [style=number-labels] (32) at (2.025, -0.35) {$3$};
		\node [style=number-labels] (33) at (3.3, -0.425) {$3$};
		\node [style=number-labels] (34) at (4.65, -0.55) {$3$};
		\node [style=dot] (35) at (4.4, -0.25) {};
		\node [style=dot] (36) at (3.1, -0.15) {};
		\node [style=dot] (37) at (1.8, -0.075) {};
		\node [style=dot] (38) at (-1.8, -0.075) {};
		\node [style=dot] (39) at (-3.1, -0.15) {};
		\node [style=dot] (40) at (-4.425, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.50] (2.center) to (3.center);
		\draw [bend right=15, looseness=0.75] (4.center) to (5.center);
		\draw [style=red, bend right=15, looseness=0.75] (0.center) to (10.center);
		\draw [style=red, bend left=15, looseness=0.50] (1.center) to (11.center);
		\draw [bend right=15, looseness=0.50] (12.center) to (13.center);
		\draw [bend right=15, looseness=0.25] (14.center) to (15.center);
		\draw [bend left=15, looseness=0.25] (16.center) to (17.center);
		\draw [bend left=15, looseness=0.50] (20.center) to (21.center);
		\draw [bend left=15, looseness=0.75] (18.center) to (19.center);
		\draw [style=blue, bend left=90, looseness=0.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

